Completion of the mixed unit interval graphs hierarchy

We describe the missing class of the hierarchy of mixed unit interval graphs, generated by the intersection graphs of closed, open and one type of half-open intervals of the real line. This class lies strictly between unit interval graphs and mixed unit interval graphs. We give a complete characterization of this new class, as well as quadratic-time algorithms that recognize graphs from this class and produce a corresponding interval representation if one exists. We also mention that the work in arXiv:1405.4247 directly extends to provide a quadratic-time algorithm to recognize the class of mixed unit interval graphs.

==> big_list_forbidden.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}]
\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,0) -- (3,0);
\node (a) at ( 0.5,1.4) [place2] {a};
\node (b) at ( 1.5,2.4) [place2] {b};
\node (c) at ( 1.5,3.4) [place2] {c};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,0.4) [place2] {e};

\draw[{[-]}] (-5,3) -- (-4,3);
\draw[{(-]}] (-5,2) --(-4,2);
\draw[{[-]}] (-4,1) -- (-3,1);
\draw[(-)] (-4,0) -- (-3,0);
\draw[{[-]}] (-3,2) -- (-2,2);
\node (u) at ( -4.5,2.4) [place2] {u};
\node (v) at ( -4.5,3.4) [place2] {v};
\node (w) at ( -3.5,1.4) [place2] {w};
\node (y) at ( -3.5,0.4) [place2] {y};
\node (z) at ( -2.5,2.4) [place2] {z};

\draw[thick,decoration={brace,mirror,raise=-0.2cm},decorate] (-2,-1) -- (0,-1) node [pos=0.5,anchor=north,yshift=0.05cm] {\footnotesize intervals connecting $I(z)$ and $I(a)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm},dots/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=0.6mm}]
\node (a) at ( 3,0) [place,label=below:{a}] {};
\node (b) at ( 4,2) [place,label=b] {};
\node (c) at ( 4,0) [place,label=below:c] {};
\node (d) at ( 5,2) [place,label=d] {};
\node (e) at ( 5,0) [place,label=below:e] {};


\node (u) at ( 0,2) [place,label=u] {};
\node (v) at ( 0,0) [place,label=below:v] {};
\node (w) at ( 1,0) [place,label=below:w] {};
\node (y) at ( 1,2) [place,label=y] {};
\node (z) at ( 2,0) [place,label=below:z] {};


\draw (z)--(a);
\draw (u)--(v);
\draw (u)--(w);
\draw (v)--(w);
\draw (w)--(y);
\draw (w)--(z);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);

\node (foo) at (2.5, -2) [place2] {$A_0$};
\node (foofoo) at (2.5, -3) [place2] {};

\def\dx{8}
\node (a) at ( \dx+6,0) [place,label=below:{a}] {};
\node (b) at ( \dx+7,2) [place,label=b] {};
\node (c) at ( \dx+7,0) [place,label=below:c] {};
\node (d) at ( \dx+8,2) [place,label=d] {};
\node (e) at ( \dx+8,0) [place,label=below:e] {};

\node (p1) at (\dx+3,0) [place,label=below:p$_1$] {};
\node (pi) at (\dx+5,0) [place,label=below:p$_i$] {};

\node (u) at ( \dx+0,2) [place,label=u] {};
\node (v) at ( \dx+0,0) [place,label=below:v] {};
\node (w) at ( \dx+1,0) [place,label=below:w] {};
\node (y) at ( \dx+1,2) [place,label=y] {};
\node (z) at ( \dx+2,0) [place,label=below:z] {};

\draw (u)--(v);
\draw (u)--(w);
\draw (v)--(w);
\draw (w)--(y);
\draw (w)--(z);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);
\draw (p1)--(z);
\draw (pi)--(a);

\def\xx{3}

\node (t) at (\dx+\xx+0.8,0) [dots] {};
\node (tt) at (\dx+\xx+1,0) [dots] {};
\node (ttt) at (\dx+\xx+1.2,0) [dots] {};

\node (foo) at (\dx+1.5, -2) [place2] {$A_i$};



\draw[thick,decoration={brace,mirror,raise=-0.2cm},decorate] (\dx+3,-2) -- (\dx+5,-2) node [pos=0.5,anchor=north,yshift=0.05cm] {\footnotesize path of $i\geq 1$ vertices};
\end{tikzpicture}

\caption{The class $\mathcal{A}$ and its interval representation.}
\label{class_A}
\end{figure}
%\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}]

\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,0) -- (3,0);
\node (a) at ( 0.5,1.4) [place2] {a};
\node (b) at ( 1.5,2.4) [place2] {b};
\node (c) at ( 1.5,3.4) [place2] {c};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,0.4) [place2] {e};

\draw[{[-]}] (5,3) -- (6,3);
\draw[{(-]}] (5,2) --(6,2);
\draw[{[-]}] (6,1) -- (7,1);
\draw[(-)] (6,0) -- (7,0);
\draw[{[-]}] (7,2) -- (8,2);
\node (u) at ( 5.5,2.4) [place2] {u};
\node (v) at ( 5.5,3.4) [place2] {v};
\node (w) at ( 6.5,1.4) [place2] {w};
\node (y) at ( 6.5,0.4) [place2] {y};
\node (z) at ( 7.5,2.4) [place2] {z};

\draw[thick,decoration={brace,mirror,raise=-0.1cm},decorate] (3,-1) -- (5,-1) node [pos=0.5,anchor=north,yshift=0cm] {\footnotesize intervals connecting $I(e)$ and $I(v)$};
\end{tikzpicture}
\centering
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm}, dots/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=0.6mm}]
\node (a) at ( 0,0) [place,label=below:{a}] {};
\node (b) at ( 1,2) [place,label=b] {};
\node (c) at ( 1,0) [place,label=below:c] {};
\node (d) at ( 1.5,2) [place,label=d] {};
\node (e) at ( 2,0) [place,label=below:e] {};


\node (u) at ( 3.5,2) [place,label=u] {};
\node (v) at ( 3,0) [place,label=below:v] {};
\node (w) at ( 4,0) [place,label=below:w] {};
\node (y) at ( 4,2) [place,label=y] {};
\node (z) at ( 5,0) [place,label=below:z] {};

\draw (u)--(v);
\draw (u)--(w);
\draw (v)--(w);
\draw (w)--(y);
\draw (w)--(z);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);
\draw (e)--(v);


\node (foo) at (2.5, -2) [place2] {$B_0$};
\node (foofoo) at (2.5, -3) [place2] {};

\def\dx{8}


\node (a) at ( \dx+0,0) [place,label=below:{a}] {};
\node (b) at ( \dx+1,2) [place,label=b] {};
\node (c) at ( \dx+1,0) [place,label=below:c] {};
\node (d) at ( \dx+1.5,2) [place,label=d] {};
\node (e) at ( \dx+2,0) [place,label=below:e] {};

\node (p1) at (\dx+3,0) [place, label=below:p$_1$] {};
\node (pi) at (\dx+5,0) [place, label=below:p$_i$] {};


\node (u) at ( \dx+6.5,2) [place,label=u] {};
\node (v) at ( \dx+6,0) [place,label=below:v] {};
\node (w) at ( \dx+7,0) [place,label=below:w] {};
\node (y) at ( \dx+7,2) [place,label=y] {};
\node (z) at ( \dx+8,0) [place,label=below:z] {};

\draw (u)--(v);
\draw (u)--(w);
\draw (v)--(w);
\draw (w)--(y);
\draw (w)--(z);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);
\draw (e)--(p1);
\draw (pi)--(v);


\def\xx{3}

\node (t) at (\dx+\xx+0.8,0) [dots] {};
\node (tt) at (\dx+\xx+1,0) [dots] {};
\node (ttt) at (\dx+\xx+1.2,0) [dots] {};

\node (foo) at (\dx+1.5, -2) [place2] {$B_i$};

\draw[thick,decoration={brace,mirror,raise=0.2cm},decorate] (\dx+3,-1) -- (\dx+5,-1) node [pos=0.5,anchor=north,yshift=-0.35cm] {\footnotesize path of $i\geq 1$ vertices};
\end{tikzpicture}
\caption{The class $\mathcal{B}$ and its interval representation.}
\label{class_B}
\end{figure}

%B'%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm},dots/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=0.6mm}]
\node (a) at ( 0,0) [place,label=below:{a}] {};
\node (b) at ( 1,2) [place,label=b] {};
\node (c) at ( 1,0) [place,label=below:c] {};
\node (d) at ( 1.5,2) [place,label=d] {};
\node (e) at ( 2,0) [place,label=below:e] {};
\node (p1) at (3,0) [place, label=below:p$_1$] {};


\node (u) at ( 4.5,2) [place,label=u] {};
\node (v) at ( 4,0) [place,label=below:v] {};
\node (w) at ( 5,0) [place,label=below:w] {};
\node (y) at ( 5,2) [place,label=y] {};
\node (z) at ( 6,0) [place,label=below:z] {};

\draw (u)--(v);
\draw (u)--(w);
\draw (v)--(w);
\draw (w)--(y);
\draw (w)--(z);
\draw (d)--(p1);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);
\draw (p1)--(v);
\draw (e)--(p1);


\node (foo) at (3.5, -2) [place2] {$B'_1$};
\node (foofoo) at (2.5, -3) [place2] {};

\def\dx{8}
\node (a) at (\dx+ 0,0) [place,label=below:{a}] {};
\node (b) at (\dx+ 1,2) [place,label=b] {};
\node (c) at (\dx+ 1,0) [place,label=below:c] {};
\node (d) at (\dx+ 1.5,2) [place,label=d] {};
\node (e) at (\dx+ 2,0) [place,label=below:e] {};
\node (p1) at (\dx+3,0) [place, label=below:p$_1$] {};

\node (pi) at (\dx+5,0) [place, label=below:p$_i$] {};

\node (u) at (\dx+ 6.5,2) [place,label=u] {};
\node (v) at (\dx+ 6,0) [place,label=below:v] {};
\node (w) at (\dx+ 7,0) [place,label=below:w] {};
\node (y) at (\dx+ 7,2) [place,label=y] {};
\node (z) at (\dx+ 8,0) [place,label=below:z] {};

\draw (u)--(v);
\draw (u)--(w);
\draw (v)--(w);
\draw (w)--(y);
\draw (w)--(z);
\draw (d)--(p1);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);
\draw (e)--(p1);
\draw (pi)--(v);

\def\xx{3}

\node (t) at (\dx+\xx+0.80,0) [dots] {};
\node (tt) at (\dx+\xx+1,0) [dots] {};
\node (ttt) at (\dx+\xx+1.2,0) [dots] {};

\node (foo) at (\dx+1.5, -2) [place2] {$B'_i$};




\draw[thick,decoration={brace,mirror,raise=0.2cm},decorate] (\dx+3,-1) -- (\dx+5,-1) node [pos=0.5,anchor=north,yshift=-0.4cm] {\footnotesize path of $i\geq 2$ vertices};
\end{tikzpicture}
\caption{The class $\mathcal{B'}$.}
\label{class_B'}

\end{figure}
%B''%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%TODO
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm},dots/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=0.6mm}]
\node (a) at ( 0,0) [place,label=below:{a}] {};
\node (b) at ( 1,2) [place,label=b] {};
\node (c) at ( 1,0) [place,label=below:c] {};
\node (d) at ( 1.5,2) [place,label=d] {};
\node (e) at ( 2,0) [place,label=below:e] {};
\node (p1) at (3,0) [place, label=below:p$_1$] {};

\node (p2) at (4,0) [place, label=below:p$_2$] {};

\node (u) at ( 5.5,2) [place,label=u] {};
\node (v) at ( 5,0) [place,label=below:v] {};
\node (w) at ( 6,0) [place,label=below:w] {};
\node (y) at ( 6,2) [place,label=y] {};
\node (z) at ( 7,0) [place,label=below:z] {};

\draw (u)--(v);
\draw (u)--(w);
\draw (v)--(w);
\draw (w)--(y);
\draw (w)--(z);
\draw (d)--(p1);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);
\draw (e)--(p1);
\draw (p2)--(v);
\draw (p2)--(u);
\draw (p1)--(p2);


\node (foo) at (3.5, -2) [place2] {$B''_2$};
\node (foofoo) at (2.5, -3) [place2] {};

\draw[] (8,3) --(8,3);

\def\dx{8}

\node (a) at (\dx+ 0,0) [place,label=below:{a}] {};
\node (b) at (\dx+ 1,2) [place,label=b] {};
\node (c) at (\dx+ 1,0) [place,label=below:c] {};
\node (d) at (\dx+ 1.5,2) [place,label=d] {};
\node (e) at (\dx+ 2,0) [place,label=below:e] {};
\node (p1) at (\dx+3,0) [place, label=below:p$_1$] {};

\node (pi) at (\dx+5,0) [place, label=below:p$_i$] {};

\node (u) at (\dx+ 6.5,2) [place,label=u] {};
\node (v) at (\dx+ 6,0) [place,label=below:v] {};
\node (w) at (\dx+ 7,0) [place,label=below:w] {};
\node (y) at (\dx+ 7,2) [place,label=y] {};
\node (z) at (\dx+ 8,0) [place,label=below:z] {};

\draw (u)--(v);
\draw (u)--(w);
\draw (v)--(w);
\draw (w)--(y);
\draw (w)--(z);
\draw (d)--(p1);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);
\draw (e)--(p1);
\draw (pi)--(v);
\draw (pi)--(u);

\def\xx{3}

\node (t) at (\dx+\xx+0.80,0) [dots] {};
\node (tt) at (\dx+\xx+1,0) [dots] {};
\node (ttt) at (\dx+\xx+1.2,0) [dots] {};

\node (foo) at (\dx+1.5, -2) [place2] {$B''_i$};


\draw[thick,decoration={brace,mirror,raise=0.2cm},decorate] (\dx+3,-1) -- (\dx+5,-1) node [pos=0.5,anchor=north,yshift=-0.4cm] {\footnotesize path of $i\geq 2$ vertices};
\end{tikzpicture}
\caption{The class $\mathcal{B''}$.}

\label{class_B''}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[h]

\begin{subfigure}[b]{\textwidth}
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm}]
\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,0) -- (3,0);
\node (a) at ( 0.5,1.4) [place2] {a=z};
\node (b) at ( 1.5,2.4) [place2] {b};
\node (c) at ( 1.5,3.4) [place2] {c};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,0.4) [place2] {e};

\draw[{[-]}] (-2,3) -- (-1,3);
\draw[{(-]}] (-2,2) --(-1,2);
\draw[{[-]}] (-1,0) -- (0,0);
\draw[(-)] (-1,-1) -- (0,-1);
\node (u) at ( -1.5,2.4) [place2] {u};
\node (v) at ( -1.5,3.4) [place2] {v};
\node (w) at ( -0.5,0.4) [place2] {w};
\node (y) at ( -0.5,-0.6) [place2] {y};
\node (foo) at ( 0,-1.3) [place2] {};


\def\dx{8}
\node (a) at (\dx+ 2,0) [place,label=below:{a=z}] {};
\node (b) at (\dx+ 3,2) [place,label=b] {};
\node (c) at (\dx+ 3,0) [place,label=below:c] {};
\node (d) at (\dx+ 4,2) [place,label=d] {};
\node (e) at (\dx+ 4,0) [place,label=below:e] {};

\node (u) at (\dx+ 0,2) [place,label=u] {};
\node (v) at (\dx+ 0,0) [place,label=below:v] {};
\node (w) at (\dx+ 1,0) [place,label=below:w] {};
\node (y) at (\dx+ 1,2) [place,label=y] {};



\draw (u)--(v);
\draw (u)--(w);
\draw (v)--(w);
\draw (w)--(y);
\draw (w)--(a);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);
\end{tikzpicture}
\centering\caption{The graph $C_{-2}$.}
\end{subfigure}\\



\label{big-list-fig1}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm}]
\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,0) -- (3,0);
\node (a) at ( 0.5,1.4) [place2] {a=w};
\node (b) at ( 1.5,2.4) [place2] {b};
\node (c) at ( 1.5,3.4) [place2] {c=z};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,0.4) [place2] {e};

\draw[{[-]}] (-1,3) -- (0,3);
\draw[{(-]}] (-1,2) --(0,2);
\draw[(-)] (0,0) -- (1,0);
\node (u) at ( -0.5,2.4) [place2] {u};
\node (v) at ( -0.5,3.4) [place2] {v};
\node (y) at ( 0.5,0.4) [place2] {y};
\node (foo) at ( 0,-0.5) [place2] {};


\def\dx{8}


\node (a) at (\dx+ 2,0) [place,label=below:{a=w}] {};
\node (b) at (\dx+ 3,2) [place,label=b] {};
\node (c) at (\dx+ 3,0) [place,label=below:{c=z}] {};
\node (d) at (\dx+ 4,2) [place,label=d] {};
\node (e) at (\dx+ 4,0) [place,label=below:e] {};

\node (u) at (\dx+ 1,2) [place,label=u] {};
\node (v) at (\dx+ 1,0) [place,label=below:v] {};
\node (y) at (\dx+ 2,2) [place,label=y] {};

\draw (u)--(v);
\draw (u)--(a);
\draw (v)--(a);
\draw (a)--(y);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);
\end{tikzpicture}
\caption{The graph $C_{-1}$.}
\end{subfigure}

\begin{subfigure}[b]{\textwidth}
\centering

\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm}]
\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,0) -- (3,0);
\node (a) at ( 0.5,1.4) [place2] {a=v};
\node (b) at ( 1.5,2.4) [place2] {b=y};
\node (c) at ( 1.5,3.4) [place2] {c=w};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,0.4) [place2] {e=z};

\draw[{(-]}] (0,0) -- (1,0);
\node (u) at ( 0.5,0.4) [place2] {u};

\node (foo) at ( 0,-0.5) [place2] {};

\def\dx{8}

\node (a) at (\dx+ 0,0) [place,label=below:{a=v}] {};
\node (b) at (\dx+ 1,2) [place,label={b=y}] {};
\node (c) at (\dx+ 1,0) [place,label=below:{c=w}] {};
\node (d) at (\dx+ 2,2) [place,label=d] {};
\node (e) at (\dx+ 2,0) [place,label=below:{e=z}] {};

\node (u) at (\dx+ 0,2) [place,label=u] {};


\draw (a)--(u);
\draw (a)--(c);
\draw (u)--(c);
\draw (b)--(c);
\draw (c)--(e);
\draw (c)--(d);
\draw (d)--(e);


\end{tikzpicture}
\caption{The graph $C_0$.}
\end{subfigure}

\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm}]
\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,-1) -- (3,-1);
\node (a) at ( 0.5,1.4) [place2] {a};
\node (b) at ( 1.5,2.4) [place2] {b};
\node (c) at ( 1.5,3.4) [place2] {c=v};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,-0.6) [place2] {e=w};

\draw[{(-]}] (1,0) -- (2,0);
\draw[(-)] (2,-2)--(3,-2);
\draw[{[-]}] (3,0)--(4,0);

\node (u) at ( 1.5,0.4) [place2] {u};
\node (y) at ( 2.5,-1.6) [place2] {y};
\node (z) at ( 3.5,0.4) [place2] {z};

\node (foo) at ( 0,-2.3) [place2] {};


\def\dx{8}

\node (a) at (\dx+ 0,0) [place,label=below:{a}] {};
\node (b) at (\dx+ 1,2) [place,label={b}] {};
\node (c) at (\dx+ 1,0) [place,label=below:{c=v}] {};
\node (d) at (\dx+ 2,3) [place,label=d] {};
\node (e) at (\dx+ 3,0) [place,label=below:{e=w}] {};

\node (u) at (\dx+ 2,1.5) [place,label=below:u] {};
\node (y) at (\dx+ 3,2) [place,label=y] {};
\node (z) at (\dx+ 4,0) [place,label=below:z] {};


\draw (a)--(c);
\draw (b)--(c);
\draw (c)--(e);
\draw (c)--(d);
\draw (u)--(c);
\draw (u)--(b);
\draw (u)--(d);
\draw (u)--(e);
\draw (d)--(e);
\draw (d)--(y);
\draw (e)--(y);
\draw (e)--(z);


\end{tikzpicture}
\caption{The graph $C_1$.}
\label{graph_C_1}
\end{subfigure}

\begin{subfigure}[b]{\textwidth}
\centering

\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm}]
\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,0) -- (3,0);
\node (a) at ( 0.5,1.4) [place2] {a};
\node (b) at ( 1.5,2.4) [place2] {b};
\node (c) at ( 1.5,3.4) [place2] {c};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,0.4) [place2] {e=v};

\draw[{(-]}] (2,-1) -- (3,-1);
\draw[(-)] (3,-3)--(4,-3);
\draw[{[-]}] (4,-1)--(5,-1);
\draw[{[-]}] (3,-2)--(4,-2);


\node (u) at ( 2.5,-0.6) [place2] {u};
\node (y) at ( 3.5,-2.6) [place2] {y};
\node (y) at ( 3.5,-1.6) [place2] {w};
\node (z) at ( 4.5,-0.6) [place2] {z};

\node (foo) at ( 0,-3.5) [place2] {};


\def\dx{8}

\node (a) at (\dx+ 0,0) [place,label=below:{a}] {};
\node (b) at (\dx+ 1,2) [place,label={b}] {};
\node (c) at (\dx+ 1,0) [place,label=below:{c}] {};
\node (d) at (\dx+ 1.5,2) [place,label=d] {};
\node (e) at (\dx+ 2,0) [place,label=below:{e=v}] {};

\node (u) at (\dx+ 2.5,2) [place,label=u] {};
\node (w) at (\dx+ 3,0) [place,label=below:w] {};
\node (y) at (\dx+ 3,2) [place,label=y] {};
\node (z) at (\dx+ 4,0) [place,label=below:z] {};


\draw (a)--(c);
\draw (b)--(c);
\draw (c)--(e);
\draw (c)--(d);
\draw (u)--(d);
\draw (u)--(e);
\draw (d)--(e);
\draw (w)--(y);
\draw (w)--(z);
\draw (u)--(w);
\draw (e)--(z);

\end{tikzpicture}
\caption{The graph $C_2$.}
\end{subfigure}
\caption{The class $\mathcal{C}$.}
\label{class-C}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newpage TODO?

\begin{figure}[h]
\centering
\begin{subfigure}[b]{\textwidth}
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm}]
\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,0) -- (3,0);
\node (a) at ( 0.5,1.4) [place2] {a};
\node (b) at ( 1.5,2.4) [place2] {b};
\node (c) at ( 1.5,3.4) [place2] {c};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,0.4) [place2] {e};

\draw[{[-]}] (-1.5,1) -- (-0.5,1);
\draw[{(-]}] (-1.5,0) --(-0.5,0);
\draw[{[-]}] (-0.5,-1) -- (0.5,-1);
\draw[(-)] (-0.5,-2) -- (0.5,-2);
\draw[{[-]}] (0.5,0) -- (1.5,0);
\node (u) at ( -1,0.4) [place2] {u};
\node (v) at ( -1,1.4) [place2] {v};
\node (w) at ( 0,-0.6) [place2] {w};
\node (y) at ( 0,-1.6) [place2] {y};
\node (z) at ( 1,0.4) [place2] {z};


\node (foo) at ( 0,-2.3) [place2] {};

\def\dx{8}

\node (a) at (\dx+ 3,2) [place,label=a] {};
\node (b) at (\dx+ 3,-2) [place,label=below:b] {};
\node (c) at (\dx+ 4,0) [place,label=below:c] {};
\node (d) at (\dx+ 5,2) [place,label=d] {};
\node (e) at (\dx+ 5,0) [place,label=below:e] {};

\node (u) at (\dx+ 0,2) [place,label=u] {};
\node (v) at (\dx+ 0,0) [place,label=below:v] {};
\node (w) at (\dx+ 1,0) [place,label=below:w] {};
\node (y) at (\dx+ 2,2) [place,label=y] {};
\node (z) at (\dx+ 2,0) [place,label=below:z] {};

\draw (u)--(v);
\draw (u)--(w);
\draw (v)--(w);
\draw (w)--(y);
\draw (w)--(z);
\draw (w)--(a);
\draw (z)--(a);
\draw (z)--(b);
\draw (z)--(c);
\draw (y)--(a);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);


\end{tikzpicture}
\caption{The graph $C'_{-2}$.}
\end{subfigure}

\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm}, dots/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=0.6mm}]
\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,0) -- (3,0);
\node (a) at ( 0.5,1.4) [place2] {a};
\node (b) at ( 1.5,2.4) [place2] {b};
\node (c) at ( 1.5,3.4) [place2] {c};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,0.4) [place2] {e};

\draw[{[-]}] (-0.5,0) -- (0.5,0);
\draw[{(-]}] (-0.5,-1) --(0.5,-1);
\draw[{[-]}] (0.5,-2) -- (1.5,-2);
\draw[(-)] (0.5,-3) -- (1.5,-3);
\draw[{[-]}] (1.5,-1) -- (2.5,-1);
\node (u) at ( 0,-0.6) [place2] {u};
\node (v) at ( 0,0.4) [place2] {v};
\node (w) at ( 1,-1.6) [place2] {w};
\node (y) at ( 1,-2.6) [place2] {y};
\node (z) at ( 2,-0.6) [place2] {z};


\node (foo) at ( 0,-3.3) [place2] {};

\def\dx{8}

\node (a) at (\dx+ 2,2) [place,label=a] {};
\node (b) at (\dx+ 3,-2) [place,label=below:b] {};
\node (c) at (\dx+ 4,0) [place,label={\quad c}] {};
\node (d) at (\dx+ 5,0) [place,label=d] {};
\node (e) at (\dx+ 5,-2) [place,label=below:e] {};


\node (u) at (\dx+ 0,2) [place,label=u] {};
\node (v) at (\dx+ 0,0) [place,label=below:v] {};
\node (w) at (\dx+ 2,0) [place,label=below:w] {};
\node (y) at (\dx+ 4,2) [place,label=y] {};
\node (z) at (\dx+ 6,-1) [place,label=below:z] {};


\draw (c)--(a);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (c)--(w);
\draw (c)--(y);
\draw (c)--(z);

\draw (b)--(w);
\draw (b)--(y);
\draw (b)--(z);
\draw (d)--(e);
\draw (d)--(z);
\draw (e)--(z);
\draw (a)--(u);
\draw (a)--(v);
\draw (a)--(w);
\draw (a)--(y);
\draw (v)--(u);
\draw (v)--(w);
\draw (u)--(w);
\draw (z)--(w);
\draw (w)--(y);

\end{tikzpicture}
\caption{The graph $C'_{-1}$.}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm}, dots/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=0.6mm}]
\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,0) -- (3,0);
\node (a) at ( 0.5,1.4) [place2] {a};
\node (b) at ( 1.5,2.4) [place2] {b};
\node (c) at ( 1.5,3.4) [place2] {c};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,0.4) [place2] {e};

\draw[{[-]}] (0.5,0) -- (1.5,0);
\draw[{(-]}] (0.5,-1) --(1.5,-1);
\draw[{[-]}] (1.5,-2) -- (2.5,-2);
\draw[(-)] (1.5,-3) -- (2.5,-3);
\draw[{[-]}] (2.5,-1) -- (3.5,-1);
\node (u) at ( 1,-0.6) [place2] {u};
\node (v) at ( 1,0.4) [place2] {v};
\node (w) at ( 2,-1.6) [place2] {w};
\node (y) at ( 2,-2.6) [place2] {y};
\node (z) at ( 3,-0.6) [place2] {z};

\node (foo) at ( 0,-3.3) [place2] {};

\def\dx{8}

\node (a) at (\dx+ 0,-2.5) [place,label=below:a] {};
\node (b) at (\dx+ 2,3) [place,label=b] {};
\node (c) at (\dx+ 2.5,0.6) [place,label=below:$\;$c] {};
\node (d) at (\dx+ 6,2.5) [place,label=d] {};
\node (e) at (\dx+ 5.5,0) [place,label=below:e] {};


\node (u) at (\dx+ 1,0) [place,label=u] {};
\node (v) at (\dx+ 2,-3) [place,label=below:v] {};
\node (w) at (\dx+ 4.2,-1.2) [place,label=below:w] {};
\node (y) at (\dx+ 4,3) [place,label=y] {};
\node (z) at (\dx+ 7.3,-2.5) [place,label=below:z] {};



\draw (c)--(a);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (c)--(u);
\draw (c)--(v);
\draw (c)--(w);
\draw (c)--(y);
\draw (b)--(u);
\draw (b)--(v);
\draw (b)--(w);
\draw (b)--(y);
\draw (a)--(u);
\draw (a)--(v);
\draw (d)--(e);
\draw (d)--(w);
\draw (d)--(y);
\draw (d)--(z);
\draw (e)--(w);
\draw (e)--(y);
\draw (e)--(z);

\draw (v)--(u);
\draw (v)--(w);
\draw (u)--(w);
\draw (z)--(w);
\draw (w)--(y);

\end{tikzpicture}
\caption{The graph $C'_0$.}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm}, dots/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=0.6mm}]
\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,0) -- (3,0);
\node (a) at ( 0.5,1.4) [place2] {a};
\node (b) at ( 1.5,2.4) [place2] {b};
\node (c) at ( 1.5,3.4) [place2] {c};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,0.4) [place2] {e};

\draw[{[-]}] (1.5,-1) -- (2.5,-1);
\draw[{(-]}] (1.5,-2) --(2.5,-2);
\draw[{[-]}] (2.5,-3) -- (3.5,-3);
\draw[(-)] (2.5,-4) -- (3.5,-4);
\draw[{[-]}] (3.5,-2) -- (4.5,-2);
\node (u) at ( 2,-1.6) [place2] {u};
\node (v) at ( 2,-0.6) [place2] {v};
\node (w) at ( 3,-2.6) [place2] {w};
\node (y) at ( 3,-3.6) [place2] {y};
\node (z) at ( 4,-1.6) [place2] {z};


\node (foo) at ( 0,-4.3) [place2] {};

\def\dx{8}


\node (a) at (\dx+ 0,-2) [place,label=below:a] {};
\node (b) at (\dx+ 0,2) [place,label=b] {};
\node (c) at (\dx+ 2,-2) [place,label=below:c] {};
\node (d) at (\dx+ 5,-2) [place,label=below:d] {};
\node (e) at (\dx+ 4.4,0) [place,label=below:e] {};


\node (u) at (\dx+ 2,2) [place,label=u] {};
\node (v) at (\dx+ 2.6,0) [place,label=below:{$\,$v}] {};
\node (w) at (\dx+ 5,2) [place,label=w] {};
\node (y) at (\dx+ 7,0) [place,label=below:y] {};
\node (z) at (\dx+ 7,2) [place,label=z] {};



\draw (c)--(a);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (c)--(u);
\draw (c)--(v);
\draw (b)--(u);
\draw (b)--(v);
\draw (d)--(e);
\draw (d)--(u);
\draw (d)--(v);
\draw (d)--(w);
\draw (d)--(y);
\draw (e)--(u);
\draw (e)--(v);
\draw (e)--(w);
\draw (e)--(y);
\draw (v)--(u);
\draw (v)--(w);
\draw (u)--(w);
\draw (z)--(w);
\draw (w)--(y);

\end{tikzpicture}
\caption{The graph $C'_1$.}
\end{subfigure}
%\newpage TODO?
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.84, yscale=0.39, thick,place2/.style={thick,
inner sep=0pt,minimum size=1mm}, place/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=1.5mm}]
\draw[{[-]}] (1,3) -- (2,3);
\draw[(-)] (1,2) --(2,2);
\draw[{[-]}] (0,1) -- (1,1);
\draw[[-)] (2,1) -- (3,1);
\draw[{[-]}] (2,0) -- (3,0);
\node (a) at ( 0.5,1.4) [place2] {a};
\node (b) at ( 1.5,2.4) [place2] {b};
\node (c) at ( 1.5,3.4) [place2] {c};
\node (d) at ( 2.5,1.4) [place2] {d};
\node (e) at ( 2.5,0.4) [place2] {e};

\draw[{[-]}] (2.5,-1) -- (3.5,-1);
\draw[{(-]}] (2.5,-2) --(3.5,-2);
\draw[{[-]}] (3.5,-3) -- (4.5,-3);
\draw[(-)] (3.5,-4) -- (4.5,-4);
\draw[{[-]}] (4.5,-2) -- (5.5,-2);
\node (u) at ( 3,-1.6) [place2] {u};
\node (v) at ( 3,-0.6) [place2] {v};
\node (w) at ( 4,-2.6) [place2] {w};
\node (y) at ( 4,-3.6) [place2] {y};
\node (z) at ( 5,-1.6) [place2] {z};


\node (foo) at ( 0,-4.3) [place2] {};

\def\dx{8}

\node (a) at (\dx+ 0,1) [place,label=below:{a}] {};
\node (b) at (\dx+ 1,3) [place,label=b] {};
\node (c) at (\dx+ 1,1) [place,label=below:c] {};
\node (d) at (\dx+ 1.5,3) [place,label=d] {};
\node (e) at (\dx+ 2,1) [place,label=below:e] {};

\node (u) at (\dx+ 3.5,3) [place,label=u] {};
\node (v) at (\dx+ 3,1) [place,label=below:v] {};
\node (w) at (\dx+ 4,1) [place,label=below:w] {};
\node (y) at (\dx+ 4,3) [place,label=y] {};
\node (z) at (\dx+ 5,1) [place,label=below:z] {};

\draw (u)--(v);
\draw (u)--(w);
\draw (v)--(w);
\draw (w)--(y);
\draw (w)--(z);
\draw (a)--(c);
\draw (c)--(b);
\draw (c)--(d);
\draw (c)--(e);
\draw (d)--(e);
\draw (e)--(v);
\draw (e)--(u);
\draw (d)--(v);
\draw (d)--(u);

\end{tikzpicture}
\caption{The graph $C'_2$.}
\label{graph_C'_2}
\end{subfigure}
\caption{The class $\mathcal{C'}$.}
\label{class-C'}
\end{figure}
\FloatBarrier

==> tikz_class_R.tex <==
\begin{tikzpicture}[scale=0.6]
\def\ver{0.1} %size of a vertex
\def\x{1}

\def\xa{0.5}
\def\ya{0}

\def\xb{4}
\def\yb{0}

\def\xc{8}
\def\yc{0}

\def\xd{10}
\def\yd{0}


%graph R_0
\path[fill] (\xa+0.5,\ya) circle (\ver);
\path[fill] (\xa+1,\ya+1) circle (\ver);
\path[fill] (\xa+2,\ya+1) circle (\ver);
\path[fill] (\xa+2.5,\ya) circle (\ver);
\path[fill] (\xa+1.5,\ya) circle (\ver);

\draw[thick] (\xa+0.5,\ya)--(\xa+1.5,\ya)--(\xa+1,\ya+1)
(\xa+2,\ya+1)--(\xa+1.5,\ya)--(\xa+2.5,\ya);

\node (1) at (\xa+1.5,\ya-0.7) {$R_0$};

%graph R_1
\path[fill] (\xb,\yb) circle (\ver);
\path[fill] (\xb+1,\yb) circle (\ver);
\path[fill] (\xb+2,\yb) circle (\ver);
\path[fill] (\xb+3,\yb) circle (\ver);
\path[fill] (\xb+0.5,\yb+1) circle (\ver);
\path[fill] (\xb+1.5,\yb+1) circle (\ver);
\path[fill] (\xb+2.5,\yb+1) circle (\ver);

\draw[thick] (\xb,\yb)--(\xb+1,\yb)--(\xb+2,\yb)--(\xb+3,\yb)
(\xb+0.5,\yb+1)--(\xb+1,\yb)--(\xb+1.5,\yb+1)--(\xb+2,\yb)--(\xb+2.5,\yb+1);

\node (1) at (\xb+1.5,\yb-0.7) {$R_1$};





%graph R_i
\path[fill] (\xd,\yd) circle (\ver);
\path[fill] (\xd+1,\yd) circle (\ver);
\path[fill] (\xd+2,\yd) circle (\ver);
\path[fill] (\xd+3,\yd) circle (\ver);
\path[fill] (\xd+4.5,\yd) circle (\ver);
\path[fill] (\xd+5.5,\yd) circle (\ver);
\path[fill] (\xd+6.5,\yd) circle (\ver);
\path[fill] (\xd+0.5,\yd+1) circle (\ver);
\path[fill] (\xd+1.5,\yd+1) circle (\ver);
\path[fill] (\xd+2.5,\yd+1) circle (\ver);
\path[fill] (\xd+5,\yd+1) circle (\ver);
\path[fill] (\xd+6,\yd+1) circle (\ver);

\fill (\xd+3.35,\yd) circle (\ver/2);
\fill (\xd+3.75,\yd) circle (\ver/2);
\fill (\xd+4.15,\yd) circle (\ver/2);

\draw[thick] (\xd,\yd)--(\xd+3,\yd)
(\xd+4.5,\yd)--(\xd+6.5,\yd)
(\xd+0.5,\yd+1)--(\xd+1,\yd)--(\xd+1.5,\yd+1)--(\xd+2,\yd)--(\xd+2.5,\yd+1)--(\xd+3,\yd)
(\xd+4.5,\yd)--(\xd+5,\yd+1)--(\xd+5.5,\yd)--(\xd+6,\yd+1);

\draw[thick,decoration={brace,mirror,raise=0.2cm},decorate] (\xd+1,\yd) -- (\xd+5.5,\yd)
node [pos=0.5,anchor=north,yshift=-0.4cm] {$i$ triangles};

\node (1) at (\xd+6,\yd-0.7) {$R_i$};


%graph G_0

%\path[fill] (\xd+1,\yd) circle (\ver);
%\path[fill] (\xd+2,\yd) circle (\ver);
%\path[fill] (\xd+0.5,\yd+1) circle (\ver);
%\path[fill] (\xd+1.5,\yd+1) circle (\ver);
%\path[fill] (\xd+2.5,\yd+1) circle (\ver);

%\draw[thick] (\xd+1,\yd)--(\xd+2,\yd)
%(\xd+1,\yd)--(\xd+0.5,\yd+1)--(\xd+2,\yd)
%(\xd+1,\yd)--(\xd+2.5,\yd+1)--(\xd+2,\yd)
%(\xd+1,\yd)--(\xd+1.5,\yd+1)--(\xd+2,\yd);

%\node (1) at (\xd+1.5,\yd-0.7) {$G_0$};

\end{tikzpicture}

==> tikz_class_S.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%   S_i


\begin{tikzpicture}[scale=0.6]
\def\ver{0.1} %size of a vertex
\def\x{1}

\def\xa{0}
\def\ya{0}

\def\xb{0}
\def\yb{0}

\def\xc{4}
\def\yc{0}

\def\xd{9}
\def\yd{0}


%graph S_1
\path[fill] (\xb+1,\yb) circle (\ver);
\path[fill] (\xb+2,\yb) circle (\ver);
\path[fill] (\xb+3,\yb) circle (\ver);
\path[fill] (\xb+2,\yb+1.5) circle (\ver);
\path[fill] (\xb+1.5,\yb+1) circle (\ver);
\path[fill] (\xb+2.5,\yb+1) circle (\ver);

\draw[thick] (\xb+1,\yb)--(\xb+2,\yb)--(\xb+3,\yb)
(\xb+1,\yb)--(\xb+1.5,\yb+1)--(\xb+2,\yb)--(\xb+2.5,\yb+1)
--(\xb+2,\yb+1.5)--(\xb+2,\yb)
(\xb+1.5,\yb+1)--(\xb+2,\yb+1.5);

\node (1) at (\xb+2,\yb-0.7) {$S_1$};



%graph S_2
\path[fill] (\xc,\yc) circle (\ver);
\path[fill] (\xc+1,\yc) circle (\ver);
\path[fill] (\xc+2,\yc) circle (\ver);
\path[fill] (\xc+3,\yc) circle (\ver);
\path[fill] (\xc+0.5,\yc+1) circle (\ver);
\path[fill] (\xc+1.5,\yc+1) circle (\ver);
\path[fill] (\xc+2.5,\yc+1) circle (\ver);
\path[fill] (\xc+1,\yc+1.5) circle (\ver);


\draw[thick] (\xc,\yc)--(\xc+1,\yc)--(\xc+2,\yc)--(\xc+3,\yc)
(\xc+0.5,\yc+1)--(\xc+1,\yc)--(\xc+1.5,\yc+1)--(\xc+2,\yc)--(\xc+2.5,\yc+1)
(\xc,\yc)--(\xc+0.5,\yc+1)--(\xc+1,\yc+1.5)--(\xc+1.5,\yc+1)
(\xc+1,\yc)--(\xc+1,\yc+1.5);

\node (1) at (\xc+1.5,\yc-0.7) {$S_2$};

%graph S_3
\path[fill] (\xd-1,\yd) circle (\ver);
\path[fill] (\xd-0.5,\yd+1) circle (\ver);
\path[fill] (\xd,\yd) circle (\ver);
\path[fill] (\xd+1,\yd) circle (\ver);
\path[fill] (\xd+2,\yd) circle (\ver);
\path[fill] (\xd+3.5,\yd) circle (\ver);
\path[fill] (\xd+4.5,\yd) circle (\ver);
\path[fill] (\xd+5.5,\yd) circle (\ver);
\path[fill] (\xd+0.5,\yd+1) circle (\ver);
\path[fill] (\xd+1.5,\yd+1) circle (\ver);
\path[fill] (\xd+4,\yd+1) circle (\ver);
\path[fill] (\xd+5,\yd+1) circle (\ver);
\path[fill] (\xd,\yd+1.5) circle (\ver);

\fill (\xd+2.35,\yd) circle (\ver/2);
\fill (\xd+2.75,\yd) circle (\ver/2);
\fill (\xd+3.15,\yd) circle (\ver/2);

\draw[thick] (\xd-1,\yd)--(\xd+2,\yd)
(\xd+3.5,\yd)--(\xd+5.5,\yd)
(\xd-1,\yd)--(\xd-0.5,\yd+1)--(\xd,\yd)--(\xd+0.5,\yd+1)--(\xd+1,\yd)--(\xd+1.5,\yd+1)--(\xd+2,\yd)
(\xd+3.5,\yd)--(\xd+4,\yd+1)--(\xd+4.5,\yd)--(\xd+5,\yd+1)
(\xd-0.5,\yd+1)--(\xd,\yd+1.5)--(\xd+0.5,\yd+1)
(\xd,\yd)--(\xd,\yd+1.5);

\draw[thick,decoration={brace,mirror,raise=0.2cm},decorate] (\xd-1,\yd) -- (\xd+4.5,\yd)
node [pos=0.5,anchor=north,yshift=-0.4cm] {$i$ triangles};

\node (1) at (\xd+4.5,\yd-0.7) {$S_i$};



\end{tikzpicture}

==> tikz_class_S2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%% S'


\begin{tikzpicture}[scale=0.6]
\def\ver{0.1} %size of a vertex
\def\x{1}

\def\xa{4}
\def\ya{0}

\def\xb{0}
\def\yb{0}

\def\xc{8}
\def\yc{0}


%graph S_1'
\path[fill] (\xa,\ya) circle (\ver);
\path[fill] (\xa+1,\ya) circle (\ver);
\path[fill] (\xa+2,\ya) circle (\ver);
\path[fill] (\xa+3,\ya) circle (\ver);
\path[fill] (\xa+0.5,\ya+1) circle (\ver);
\path[fill] (\xa+1.5,\ya+1) circle (\ver);
\path[fill] (\xa+2.5,\ya+1) circle (\ver);
\path[fill] (\xa+0.5,\ya+0.5) circle (\ver);

\draw[thick] (\xa,\ya)--(\xa+1,\ya)--(\xa+2,\ya)--(\xa+3,\ya)
(\xa+0.5,\ya+1)--(\xa+1,\ya)--(\xa+1.5,\ya+1)--(\xa+2,\ya)--(\xa+2.5,\ya+1)
(\xa,\ya)--(\xa+0.5,\ya+1)--(\xa+0.5,\ya+0.5)--(\xa,\ya)
(\xa+0.5,\ya+0.5)--(\xa+1,\ya);

\node (1) at (\xa+1.5,\ya-0.7) {$S_2'$};

%graph S_2'
\path[fill] (\xb+1,\yb) circle (\ver);
\path[fill] (\xb+2,\yb) circle (\ver);
\path[fill] (\xb+3,\yb) circle (\ver);
\path[fill] (\xb+1.5,\yb+1) circle (\ver);
\path[fill] (\xb+2.5,\yb+1) circle (\ver);
\path[fill] (\xb+1.5,\yb+0.5) circle (\ver);

\draw[thick] (\xb+1,\yb)--(\xb+2,\yb)--(\xb+3,\yb)
(\xb+1,\yb)--(\xb+1.5,\yb+1)--(\xb+2,\yb)--(\xb+2.5,\yb+1)
(\xb+1.5,\yb+1)--(\xb+1.5,\yb+0.5)--(\xb+1,\yb)
(\xb+1.5,\yb+0.5)--(\xb+2,\yb);

\node (1) at (\xb+2,\yb-0.7) {$S_1'$};

%graph S_i'
\path[fill] (\xc+1,\yc) circle (\ver);
\path[fill] (\xc+2,\yc) circle (\ver);
\path[fill] (\xc+3,\yc) circle (\ver);
\path[fill] (\xc+4.5,\yc) circle (\ver);
\path[fill] (\xc+5.5,\yc) circle (\ver);
\path[fill] (\xc+6.5,\yc) circle (\ver);
\path[fill] (\xc+1.5,\yc+1) circle (\ver);
\path[fill] (\xc+2.5,\yc+1) circle (\ver);
\path[fill] (\xc+5,\yc+1) circle (\ver);
\path[fill] (\xc+6,\yc+1) circle (\ver);
\path[fill] (\xc+1.5,\yc+0.5) circle (\ver);

\fill (\xc+3.35,\yc) circle (\ver/2);
\fill (\xc+3.75,\yc) circle (\ver/2);
\fill (\xc+4.15,\yc) circle (\ver/2);

\draw[thick] (\xc+1,\yc)--(\xc+3,\yc)
(\xc+4.5,\yc)--(\xc+6.5,\yc)
(\xc+1,\yc)--(\xc+1.5,\yc+1)--(\xc+2,\yc)--(\xc+2.5,\yc+1)--(\xc+3,\yc)
(\xc+4.5,\yc)--(\xc+5,\yc+1)--(\xc+5.5,\yc)--(\xc+6,\yc+1)
(\xc+1.5,\yc+1)--(\xc+1.5,\yc+0.5)--(\xc+1,\yc)
(\xc+1.5,\yc+0.5)--(\xc+2,\yc);

\draw[thick,decoration={brace,mirror,raise=0.2cm},decorate] (\xc+1,\yc) -- (\xc+5.5,\yc)
node [pos=0.5,anchor=north,yshift=-0.4cm] {$i$ triangles};

\node (1) at (\xc+6,\yc-0.7) {$S_i'$};



\end{tikzpicture}

==> tikz_class_T.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%% T

\begin{tikzpicture}[scale=0.6]
\def\ver{0.1} %size of a vertex
\def\x{1}

\def\xa{0}
\def\ya{0}

\def\xb{4}
\def\yb{0}

\def\xc{9}
\def\yc{0}

\def\xd{3}
\def\yd{-2.5}

%graph T_{0,0}
\path[fill] (\xa,\ya) circle (\ver);
\path[fill] (\xa+1,\ya) circle (\ver);
\path[fill] (\xa+2,\ya) circle (\ver);
\path[fill] (\xa+3,\ya) circle (\ver);
\path[fill] (\xa+0.5,\ya+1) circle (\ver);
\path[fill] (\xa+2.5,\ya+1) circle (\ver);

\draw[thick] (\xa,\ya)--(\xa+3,\ya)
(\xa+1,\ya)--(\xa+0.5,\ya+1)--(\xa+2,\ya)
(\xa+1,\ya)--(\xa+2.5,\ya+1)--(\xa+2,\ya);

\node (1) at (\xa+1.5,\ya-0.7) {$T_{0,0}$};

%graph T_{1,0}
\path[fill] (\xb,\yb) circle (\ver);
\path[fill] (\xb+1,\yb) circle (\ver);
\path[fill] (\xb+2,\yb) circle (\ver);
\path[fill] (\xb+3,\yb) circle (\ver);
\path[fill] (\xb+4,\yb) circle (\ver);
\path[fill] (\xb+0.5,\yb+1) circle (\ver);
\path[fill] (\xb+1.5,\yb+1) circle (\ver);
\path[fill] (\xb+3.5,\yb+1) circle (\ver);

\draw[thick] (\xb,\yb)--(\xb+4,\yb)
(\xb+0.5,\yb+1)--(\xb+1,\yb)--(\xb+1.5,\yb+1)--(\xb+2,\yb)--(\xb+3.5,\yb+1)
--(\xb+3,\yb)--(\xb+1.5,\yb+1);

\node (1) at (\xb+2,\yb-0.7) {$T_{1,0}$};

%graph T_{2,1}
\path[fill] (\xc,\yc) circle (\ver);
\path[fill] (\xc+1,\yc) circle (\ver);
\path[fill] (\xc+2,\yc) circle (\ver);
\path[fill] (\xc+3,\yc) circle (\ver);
\path[fill] (\xc+4,\yc) circle (\ver);
\path[fill] (\xc+5,\yc) circle (\ver);
\path[fill] (\xc+6,\yc) circle (\ver);
\path[fill] (\xc+0.5,\yc+1) circle (\ver);
\path[fill] (\xc+1.5,\yc+1) circle (\ver);
\path[fill] (\xc+2.5,\yc+1) circle (\ver);
\path[fill] (\xc+4.5,\yc+1) circle (\ver);
\path[fill] (\xc+5.5,\yc+1) circle (\ver);

\draw[thick] (\xc,\yc)--(\xc+6,\yc)
(\xc+0.5,\yc+1)--(\xc+1,\yc)--(\xc+1.5,\yc+1)--(\xc+2,\yc)--(\xc+2.5,\yc+1)--(\xc+3,\yc)--(\xc+4.5,\yc+1)
(\xc+5.5,\yc+1)--(\xc+5,\yc)--(\xc+4.5,\yc+1)--(\xc+4,\yc)--(\xc+2.5,\yc+1);

\node (1) at (\xc+3,\yc-0.7) {$T_{2,1}$};

%graph T_{i,j}
\path[fill] (\xd,\yd) circle (\ver);
\path[fill] (\xd+1,\yd) circle (\ver);
\path[fill] (\xd+2,\yd) circle (\ver);
\path[fill] (\xd+3.5,\yd) circle (\ver);
\path[fill] (\xd+4.5,\yd) circle (\ver);
\path[fill] (\xd+5.5,\yd) circle (\ver);
\path[fill] (\xd+6.5,\yd) circle (\ver);
\path[fill] (\xd+8,\yd) circle (\ver);
\path[fill] (\xd+9,\yd) circle (\ver);
\path[fill] (\xd+10,\yd) circle (\ver);
\path[fill] (\xd+0.5,\yd+1) circle (\ver);
\path[fill] (\xd+1.5,\yd+1) circle (\ver);
\path[fill] (\xd+4,\yd+1) circle (\ver);
\path[fill] (\xd+6,\yd+1) circle (\ver);
\path[fill] (\xd+8.5,\yd+1) circle (\ver);
\path[fill] (\xd+9.5,\yd+1) circle (\ver);

\draw[thick] (\xd,\yd)--(\xd+2,\yd)
(\xd+3.5,\yd)--(\xd+6.5,\yd)
(\xd+8,\yd)--(\xd+10,\yd)
(\xd+0.5,\yd+1)--(\xd+1,\yd)--(\xd+1.5,\yd+1)--(\xd+2,\yd)
(\xd+8,\yd)--(\xd+8.5,\yd+1)--(\xd+9,\yd)--(\xd+9.5,\yd+1)
(\xd+3.5,\yd)--(\xd+4,\yd+1)--(\xd+4.5,\yd)
(\xd+5.5,\yd)--(\xd+6,\yd+1)--(\xd+6.5,\yd)
(\xd+4,\yd+1)--(\xd+5.5,\yd)
(\xd+6,\yd+1)--(\xd+4.5,\yd);

\fill (\xd+2.35,\yd) circle (\ver/2);
\fill (\xd+2.75,\yd) circle (\ver/2);
\fill (\xd+3.15,\yd) circle (\ver/2);

\fill (\xd+6.85,\yd) circle (\ver/2);
\fill (\xd+7.25,\yd) circle (\ver/2);
\fill (\xd+7.65,\yd) circle (\ver/2);

\draw[thick,decoration={brace,mirror,raise=0.2cm},decorate] (\xd+1,\yd) -- (\xd+4.5,\yd)
node [pos=0.5,anchor=north,yshift=-0.4cm] {$i$ triangles};

\draw[thick,decoration={brace,mirror,raise=0.2cm},decorate] (\xd+5.5,\yd) -- (\xd+9,\yd)
node [pos=0.5,anchor=north,yshift=-0.4cm] {$j$ triangles};


\node (1) at (\xd+5,\yd-0.7) {$T_{i,j}$};

\end{tikzpicture}


==> tikz_not_pm_but_semi.tex <==
\begin{tikzpicture}[scale=0.6]
\def\ver{0.1} %size of a vertex
\def\x{1}

\def\xa{0}
\def\ya{0}

\def\xb{4}
\def\yb{0}

\def\xc{8}
\def\yc{0}

\def\xd{12}
\def\yd{0}

%graph 2
\path[fill] (\xb,\yb) circle (\ver);
\path[fill] (\xb+1,\yb) circle (\ver);
\path[fill] (\xb+2,\yb) circle (\ver);
\path[fill] (\xb+3,\yb) circle (\ver);
\path[fill] (\xb+1.5,\yb+1.5) circle (\ver);
\path[fill] (\xb+1,\yb+1.5) circle (\ver);

\draw[thick] (\xb,\yb)--(\xb+1.5,\yb+1.5)
(\xb+2,\yb)--(\xb+1,\yb)--(\xb+1.5,\yb+1.5)
(\xb+2,\yb)--(\xb+1.5,\yb+1.5)
(\xb+3,\yb)--(\xb+1.5,\yb+1.5)
(\xb+1,\yb)--(\xb+1,\yb+1.5)
;

\end{tikzpicture}

==> tikz_pm_forbidden.tex <==

\begin{tikzpicture}[scale=0.6]
\def\ver{0.1} %size of a vertex
\def\x{1}

\def\xa{0}
\def\ya{0}

\def\xb{4}
\def\yb{0}

\def\xc{8}
\def\yc{0}

\def\xd{12}
\def\yd{0}

%graph 1
\path[fill] (\xa,\ya) circle (\ver);
\path[fill] (\xa+1,\ya) circle (\ver);
\path[fill] (\xa+2,\ya) circle (\ver);
\path[fill] (\xa+3,\ya) circle (\ver);
\path[fill] (\xa+1.5,\ya+1.5) circle (\ver);

\draw[thick] (\xa,\ya)--(\xa+1.5,\ya+1.5)
(\xa+1,\ya)--(\xa+1.5,\ya+1.5)
(\xa+2,\ya)--(\xa+1.5,\ya+1.5)
(\xa+3,\ya)--(\xa+1.5,\ya+1.5);

\node (1) at (\xa+1.5,\ya-0.7) {$K_{1,4}$};

%graph 2
\path[fill] (\xb,\yb) circle (\ver);
\path[fill] (\xb+1,\yb) circle (\ver);
\path[fill] (\xb+2,\yb) circle (\ver);
\path[fill] (\xb+3,\yb) circle (\ver);
\path[fill] (\xb+1.5,\yb+1.5) circle (\ver);

\draw[thick] (\xb,\yb)--(\xb+1.5,\yb+1.5)
(\xb+2,\yb)--(\xb+1,\yb)--(\xb+1.5,\yb+1.5)
(\xb+2,\yb)--(\xb+1.5,\yb+1.5)
(\xb+3,\yb)--(\xb+1.5,\yb+1.5);

\node (1) at (\xb+1.5,\yb-0.7) {$K_{1,4}^*$};

%graph 3
\path[fill] (\xc,\yc) circle (\ver);
\path[fill] (\xc+1.5,\yc) circle (\ver);
\path[fill] (\xc+3,\yc) circle (\ver);
\path[fill] (\xc+1,\yc+1.5) circle (\ver);
\path[fill] (\xc+2,\yc+1.5) circle (\ver);


\draw[thick] (\xc,\yc)--(\xc+1,\yc+1.5)--(\xc+1.5,\yc)--(\xc+2,\yc+1.5)--
(\xc+3,\yc)--(\xc+1,\yc+1.5)--(\xc+2,\yc+1.5)--(\xc,\yc);

\node (1) at (\xc+1.5,\yc-0.7) {$K_{2,3}^*$};

%graph 4
\path[fill] (\xd,\yd) circle (\ver);
\path[fill] (\xd+1,\yd) circle (\ver);
\path[fill] (\xd+2,\yd) circle (\ver);
\path[fill] (\xd+3,\yd) circle (\ver);
\path[fill] (\xd+1,\yd+1.5) circle (\ver);
\path[fill] (\xd+2,\yd+1.5) circle (\ver);

\draw[thick] (\xd,\yd)--(\xd+1,\yd+1.5)--
(\xd+1,\yd)--(\xd+2,\yd+1.5)--
(\xd+2,\yd)--(\xd+1,\yd+1.5)--
(\xd+2,\yd+1.5)--(\xd+3,\yd);

\node (1) at (\xd+1.5,\yd-0.7) {$K_{2,4}^*$};


\end{tikzpicture}

